Swift Hydra: Self-Reinforcing Generative Framework for Anomaly Detection with Multiple Mamba Models

Despite a plethora of anomaly detection models developed over the years, their ability to generalize to unseen anomalies remains an issue, particularly in critical systems. This paper aims to address this challenge by introducing Swift Hydra, a new framework for training an anomaly detection method based on generative AI and reinforcement learning (RL). Through featuring an RL policy that operates on the latent variables of a generative model, the framework synthesizes novel and diverse anomaly samples that are capable of bypassing a detection model. These generated synthetic samples are, in turn, used to augment the detection model, further improving its ability to handle challenging anomalies. Swift Hydra also incorporates Mamba models structured as a Mixture of Experts (MoE) to enable scalable adaptation of the number of Mamba experts based on data complexity, effectively capturing diverse feature distributions without increasing the model's inference time. Empirical evaluations on ADBench benchmark demonstrate that Swift Hydra outperforms other state-of-the-art anomaly detection models while maintaining a relatively short inference time. From these results, our research highlights a new and auspicious paradigm of integrating RL and generative AI for advancing anomaly detection.

==> (inline-0) <==
\begin{longtable}[htp]{@{}|cccccccccccccc|@{}}
\toprule
\multicolumn{1}{|c|}{} &
  \multicolumn{3}{c|}
  {\textbf{DTE}}&
  \multicolumn{3}{c|}{\textbf{Rejex}} &
  \multicolumn{3}{c|}{\textbf{ADGym}} &
  \multicolumn{3}{c|}{\textbf{Swift Hydra}} &
   \\* \midrule
\endfirsthead
\multicolumn{14}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\toprule
\multicolumn{1}{|c|}{} &
  \multicolumn{1}{c|}{\textbf{}} &
  \multicolumn{1}{c|}{\textbf{DTE}} &
  \multicolumn{1}{c|}{\textbf{}} &
  \multicolumn{3}{c|}{\textbf{Rejex}} &
  \multicolumn{3}{c|}{\textbf{ADGym}} &
  \multicolumn{3}{c|}{\textbf{Swift Hydra}} &
   \\* \midrule
\endhead
\multicolumn{1}{|c|}{\textbf{ALOI}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.38} &
  \multicolumn{1}{c|}{0.54} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.44} &
  \multicolumn{1}{c|}{0.61} &
  28821 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.03} &
  \multicolumn{1}{c|}{0.03} &
  \multicolumn{1}{c|}{0.03} &
  \multicolumn{1}{c|}{0.04} &
  \multicolumn{1}{c|}{0.07} &
  \multicolumn{1}{c|}{0.05} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.05} &
  \multicolumn{1}{c|}{0.04} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.08} &
  900 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.94} &
  \multicolumn{3}{c|}{0.92} &
  \multicolumn{3}{c|}{0.39} &
  \multicolumn{3}{c|}{0.45} &
  29721 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.46} &
  \multicolumn{1}{c|}{0.57} &
  \multicolumn{1}{c|}{0.30} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.63} &
  \multicolumn{1}{c|}{0.35} &
  29721 \\* \midrule

\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.39} &
  \multicolumn{1}{c|}{0.53} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.45} &
  \multicolumn{1}{c|}{0.60} &
  29721 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.535} &
  \multicolumn{3}{c|}{0.53} &
  \multicolumn{3}{c|}{0.66} &
  \multicolumn{3}{c|}{0.70} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{annthyroid}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.97} &
  4001 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.32} &
  \multicolumn{1}{c|}{0.29} &
  \multicolumn{1}{c|}{0.31} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.77} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.56} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.71} &
  \multicolumn{1}{c|}{0.60} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.75} &
  319 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.90} &
  \multicolumn{3}{c|}{0.93} &
  \multicolumn{3}{c|}{0.89} &
  \multicolumn{3}{c|}{0.95} &
  4320 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.63} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.63} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.79} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.80} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.86} &
  4320 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.96} &
  4320 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.81} &
  \multicolumn{3}{c|}{0.96} &
  \multicolumn{3}{c|}{0.93} &
  \multicolumn{3}{c|}{0.98} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{backdoor}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.99} &
  55790 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.01} &
  \multicolumn{1}{c|}{0.01} &
  \multicolumn{1}{c|}{0.01} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.47} &
  \multicolumn{1}{c|}{0.56} &
  \multicolumn{1}{c|}{0.55} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.67} &
  \multicolumn{1}{c|}{0.61} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.74} &
  1408 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.95} &
  \multicolumn{3}{c|}{0.98} &
  \multicolumn{3}{c|}{0.95} &
  \multicolumn{3}{c|}{0.98} &
  57198 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.73} &
  \multicolumn{1}{c|}{0.77} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.86} &
  57198 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.99} &
  57198 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.76} &
  \multicolumn{3}{c|}{0.90} &
  \multicolumn{3}{c|}{0.94} &
  \multicolumn{3}{c|}{0.98} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{breastw}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.69} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.98} &
  264 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.64} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.78} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.96} &
  146 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.96} &
  \multicolumn{3}{c|}{0.80} &
  \multicolumn{3}{c|}{0.93} &
  \multicolumn{3}{c|}{0.97} &
  410 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.85} &
  \multicolumn{1}{c|}{0.80} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.97} &
  410 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.80} &
  \multicolumn{1}{c|}{0.80} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.97} &
  410 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.99} &
  \multicolumn{3}{c|}{0.93} &
  \multicolumn{3}{c|}{0.94} &
  \multicolumn{3}{c|}{0.99} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{campaign}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.79} &
  \multicolumn{1}{c|}{0.85} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.89} &
  21920 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.32} &
  \multicolumn{1}{c|}{0.32} &
  \multicolumn{1}{c|}{0.32} &
  \multicolumn{1}{c|}{0.27} &
  \multicolumn{1}{c|}{0.04} &
  \multicolumn{1}{c|}{0.08} &
  \multicolumn{1}{c|}{0.33} &
  \multicolumn{1}{c|}{0.79} &
  \multicolumn{1}{c|}{0.47} &
  \multicolumn{1}{c|}{0.38} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.52} &
  2793 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.84} &
  \multicolumn{3}{c|}{0.88} &
  \multicolumn{3}{c|}{0.79} &
  \multicolumn{3}{c|}{0.83} &
  24713 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.58} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.63} &
  \multicolumn{1}{c|}{0.79} &
  \multicolumn{1}{c|}{0.66} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.71} &
  24713 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.85} &
  \multicolumn{1}{c|}{0.84} &
  \multicolumn{1}{c|}{0.85} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.84} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.79} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.85} &
  24713 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.73} &
  \multicolumn{3}{c|}{0.77} &
  \multicolumn{3}{c|}{0.84} &
  \multicolumn{3}{c|}{0.90} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{cardio}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.97} &
  990 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.42} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.45} &
  \multicolumn{1}{c|}{0.23} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.32} &
  \multicolumn{1}{c|}{0.57} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.72} &
  \multicolumn{1}{c|}{0.64} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.76} &
  109 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.88} &
  \multicolumn{3}{c|}{0.79} &
  \multicolumn{3}{c|}{0.88} &
  \multicolumn{3}{c|}{0.94} &
  1099 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.71} &
  \multicolumn{1}{c|}{0.69} &
  \multicolumn{1}{c|}{0.59} &
  \multicolumn{1}{c|}{0.66} &
  \multicolumn{1}{c|}{0.60} &
  \multicolumn{1}{c|}{0.76} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.86} &
  1099 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.79} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.95} &
  1099 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.92} &
  \multicolumn{3}{c|}{0.74} &
  \multicolumn{3}{c|}{0.95} &
  \multicolumn{3}{c|}{0.98} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{Cardiotocography}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.80} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.78} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.93} &
  991 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.37} &
  \multicolumn{1}{c|}{0.36} &
  \multicolumn{1}{c|}{0.36} &
  \multicolumn{1}{c|}{0.27} &
  \multicolumn{1}{c|}{0.33} &
  \multicolumn{1}{c|}{0.30} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.74} &
  \multicolumn{1}{c|}{0.71} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.80} &
  278 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.72} &
  \multicolumn{3}{c|}{0.66} &
  \multicolumn{3}{c|}{0.84} &
  \multicolumn{3}{c|}{0.90} &
  1269 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.59} &
  \multicolumn{1}{c|}{0.59} &
  \multicolumn{1}{c|}{0.59} &
  \multicolumn{1}{c|}{0.54} &
  \multicolumn{1}{c|}{0.54} &
  \multicolumn{1}{c|}{0.54} &
  \multicolumn{1}{c|}{0.80} &
  \multicolumn{1}{c|}{0.85} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.84} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.87} &
  1269 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.72} &
  \multicolumn{1}{c|}{0.72} &
  \multicolumn{1}{c|}{0.72} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.66} &
  \multicolumn{1}{c|}{0.67} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.84} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.91} &
  1269 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.73} &
  \multicolumn{3}{c|}{0.53} &
  \multicolumn{3}{c|}{0.91} &
  \multicolumn{3}{c|}{0.95} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{celeba}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.94} &
  118850 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.09} &
  \multicolumn{1}{c|}{0.09} &
  \multicolumn{1}{c|}{0.09} &
  \multicolumn{1}{c|}{0.03} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.11} &
  \multicolumn{1}{c|}{0.85} &
  \multicolumn{1}{c|}{0.21} &
  \multicolumn{1}{c|}{0.15} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.26} &
  2710 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.96} &
  \multicolumn{3}{c|}{0.98} &
  \multicolumn{3}{c|}{0.83} &
  \multicolumn{3}{c|}{0.89} &
  121560 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.53} &
  \multicolumn{1}{c|}{0.53} &
  \multicolumn{1}{c|}{0.53} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.53} &
  \multicolumn{1}{c|}{0.84} &
  \multicolumn{1}{c|}{0.55} &
  \multicolumn{1}{c|}{0.58} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.60} &
  121560 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.92} &
  121560 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.72} &
  \multicolumn{3}{c|}{0.79} &
  \multicolumn{3}{c|}{0.88} &
  \multicolumn{3}{c|}{0.95} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{census}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.72} &
  \multicolumn{1}{c|}{0.84} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.79} &
  \multicolumn{1}{c|}{0.88} &
  168432 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.04} &
  \multicolumn{1}{c|}{0.04} &
  \multicolumn{1}{c|}{0.04} &
  \multicolumn{1}{c|}{0.06} &
  \multicolumn{1}{c|}{0.12} &
  \multicolumn{1}{c|}{0.08} &
  \multicolumn{1}{c|}{0.15} &
  \multicolumn{1}{c|}{0.77} &
  \multicolumn{1}{c|}{0.31} &
  \multicolumn{1}{c|}{0.21} &
  \multicolumn{1}{c|}{0.84} &
  \multicolumn{1}{c|}{0.34} &
  11139 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.88} &
  \multicolumn{3}{c|}{0.84} &
  \multicolumn{3}{c|}{0.73} &
  \multicolumn{3}{c|}{0.79} &
  179571 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.54} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.58} &
  \multicolumn{1}{c|}{0.60} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.61} &
  179571 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.84} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.73} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.79} &
  \multicolumn{1}{c|}{0.84} &
  179571 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.59} &
  \multicolumn{3}{c|}{0.65} &
  \multicolumn{3}{c|}{0.79} &
  \multicolumn{3}{c|}{0.85} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{cover}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{1.00} &
  169976 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.09} &
  \multicolumn{1}{c|}{0.09} &
  \multicolumn{1}{c|}{0.09} &
  \multicolumn{1}{c|}{0.06} &
  \multicolumn{1}{c|}{0.05} &
  \multicolumn{1}{c|}{0.06} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.65} &
  \multicolumn{1}{c|}{0.54} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.70} &
  1653 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.98} &
  \multicolumn{3}{c|}{0.98} &
  \multicolumn{3}{c|}{0.96} &
  \multicolumn{3}{c|}{0.99} &
  171629 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.54} &
  \multicolumn{1}{c|}{0.54} &
  \multicolumn{1}{c|}{0.54} &
  \multicolumn{1}{c|}{0.53} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.73} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.80} &
  \multicolumn{1}{c|}{0.77} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.85} &
  171629 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.99} &
  171629 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.90} &
  \multicolumn{3}{c|}{0.74} &
  \multicolumn{3}{c|}{0.97} &
  \multicolumn{3}{c|}{1.00} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{donors}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  349483 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.10} &
  \multicolumn{1}{c|}{0.10} &
  \multicolumn{1}{c|}{0.10} &
  \multicolumn{1}{c|}{0.14} &
  \multicolumn{1}{c|}{0.03} &
  \multicolumn{1}{c|}{0.05} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  22113 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.89} &
  \multicolumn{3}{c|}{0.93} &
  \multicolumn{3}{c|}{0.95} &
  \multicolumn{3}{c|}{1.00} &
  371596 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.54} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  371596 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  371596 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.76} &
  \multicolumn{3}{c|}{0.74} &
  \multicolumn{3}{c|}{0.95} &
  \multicolumn{3}{c|}{1.00} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{fault}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.69} &
  \multicolumn{1}{c|}{0.66} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.77} &
  \multicolumn{1}{c|}{0.78} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.69} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.65} &
  \multicolumn{1}{c|}{0.72} &
  751 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.43} &
  \multicolumn{1}{c|}{0.45} &
  \multicolumn{1}{c|}{0.44} &
  \multicolumn{1}{c|}{0.53} &
  \multicolumn{1}{c|}{0.23} &
  \multicolumn{1}{c|}{0.32} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.57} &
  \multicolumn{1}{c|}{0.54} &
  \multicolumn{1}{c|}{0.73} &
  \multicolumn{1}{c|}{0.62} &
  414 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.59} &
  \multicolumn{3}{c|}{0.65} &
  \multicolumn{3}{c|}{0.64} &
  \multicolumn{3}{c|}{0.68} &
  1165 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.56} &
  \multicolumn{1}{c|}{0.56} &
  \multicolumn{1}{c|}{0.56} &
  \multicolumn{1}{c|}{0.60} &
  \multicolumn{1}{c|}{0.56} &
  \multicolumn{1}{c|}{0.54} &
  \multicolumn{1}{c|}{0.63} &
  \multicolumn{1}{c|}{0.65} &
  \multicolumn{1}{c|}{0.63} &
  \multicolumn{1}{c|}{0.67} &
  \multicolumn{1}{c|}{0.69} &
  \multicolumn{1}{c|}{0.67} &
  1165 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.60} &
  \multicolumn{1}{c|}{0.59} &
  \multicolumn{1}{c|}{0.59} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.65} &
  \multicolumn{1}{c|}{0.61} &
  \multicolumn{1}{c|}{0.67} &
  \multicolumn{1}{c|}{0.64} &
  \multicolumn{1}{c|}{0.65} &
  \multicolumn{1}{c|}{0.71} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.69} &
  1165 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.54} &
  \multicolumn{3}{c|}{0.58} &
  \multicolumn{3}{c|}{0.68} &
  \multicolumn{3}{c|}{0.74} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{fraud}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.96} &
  170593 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.30} &
  \multicolumn{1}{c|}{0.28} &
  \multicolumn{1}{c|}{0.29} &
  \multicolumn{1}{c|}{0.13} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.22} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.85} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.02} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.04} &
  292 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{1.00} &
  \multicolumn{3}{c|}{0.99} &
  \multicolumn{3}{c|}{0.86} &
  \multicolumn{3}{c|}{0.92} &
  170885 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.65} &
  \multicolumn{1}{c|}{0.64} &
  \multicolumn{1}{c|}{0.65} &
  \multicolumn{1}{c|}{0.56} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.61} &
  \multicolumn{1}{c|}{0.48} &
  \multicolumn{1}{c|}{0.85} &
  \multicolumn{1}{c|}{0.45} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.50} &
  170885 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.96} &
  170885 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.95} &
  \multicolumn{3}{c|}{0.95} &
  \multicolumn{3}{c|}{0.92} &
  \multicolumn{3}{c|}{0.96} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{glass}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.88} &
  123 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.05} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.09} &
  \multicolumn{1}{c|}{0.04} &
  \multicolumn{1}{c|}{0.27} &
  \multicolumn{1}{c|}{0.09} &
  \multicolumn{1}{c|}{0.08} &
  \multicolumn{1}{c|}{0.33} &
  \multicolumn{1}{c|}{0.13} &
  6 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.93} &
  \multicolumn{3}{c|}{0.05} &
  \multicolumn{3}{c|}{0.73} &
  \multicolumn{3}{c|}{0.79} &
  129 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.48} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.48} &
  \multicolumn{1}{c|}{0.02} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.04} &
  \multicolumn{1}{c|}{0.48} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.46} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.57} &
  \multicolumn{1}{c|}{0.51} &
  129 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.05} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.73} &
  \multicolumn{1}{c|}{0.80} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.79} &
  \multicolumn{1}{c|}{0.85} &
  129 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.76} &
  \multicolumn{3}{c|}{0.75} &
  \multicolumn{3}{c|}{0.78} &
  \multicolumn{3}{c|}{0.84} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{Hepatitis}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.85} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.84} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.67} &
  \multicolumn{1}{c|}{0.79} &
  42 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.13} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.22} &
  \multicolumn{1}{c|}{0.22} &
  \multicolumn{1}{c|}{0.79} &
  \multicolumn{1}{c|}{0.33} &
  \multicolumn{1}{c|}{0.26} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.40} &
  6 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.73} &
  \multicolumn{3}{c|}{0.13} &
  \multicolumn{3}{c|}{0.64} &
  \multicolumn{3}{c|}{0.69} &
  0.69 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.43} &
  \multicolumn{1}{c|}{0.42} &
  \multicolumn{1}{c|}{0.42} &
  \multicolumn{1}{c|}{0.06} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.11} &
  \multicolumn{1}{c|}{0.56} &
  \multicolumn{1}{c|}{0.71} &
  \multicolumn{1}{c|}{0.54} &
  \multicolumn{1}{c|}{0.61} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.59} &
  48 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.73} &
  \multicolumn{1}{c|}{0.74} &
  \multicolumn{1}{c|}{0.02} &
  \multicolumn{1}{c|}{0.13} &
  \multicolumn{1}{c|}{0.03} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.64} &
  \multicolumn{1}{c|}{0.70} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.69} &
  \multicolumn{1}{c|}{0.74} &
  48 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.72} &
  \multicolumn{3}{c|}{0.42} &
  \multicolumn{3}{c|}{0.74} &
  \multicolumn{3}{c|}{0.80} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{http}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  339161 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.23} &
  \multicolumn{1}{c|}{0.02} &
  \multicolumn{1}{c|}{0.03} &
  \multicolumn{1}{c|}{0.06} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.12} &
  \multicolumn{1}{c|}{0.72} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.79} &
  \multicolumn{1}{c|}{0.76} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.86} &
  1338 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{1.00} &
  \multicolumn{3}{c|}{0.94} &
  \multicolumn{3}{c|}{0.96} &
  \multicolumn{3}{c|}{1.00} &
  340499 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.61} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.53} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.54} &
  \multicolumn{1}{c|}{0.84} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.93} &
  340499 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  340499 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{1.00} &
  \multicolumn{3}{c|}{1.00} &
  \multicolumn{3}{c|}{0.94} &
  \multicolumn{3}{c|}{1.00} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{InternetAds}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.44} &
  \multicolumn{1}{c|}{0.59} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.63} &
  \multicolumn{1}{c|}{0.74} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.81} &
  965 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.45} &
  \multicolumn{1}{c|}{0.46} &
  \multicolumn{1}{c|}{0.46} &
  \multicolumn{1}{c|}{0.23} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.35} &
  \multicolumn{1}{c|}{0.37} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.53} &
  \multicolumn{1}{c|}{0.40} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.56} &
  215 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.80} &
  \multicolumn{3}{c|}{0.50} &
  \multicolumn{3}{c|}{0.67} &
  \multicolumn{3}{c|}{0.73} &
  1180 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.67} &
  \multicolumn{1}{c|}{0.67} &
  \multicolumn{1}{c|}{0.67} &
  \multicolumn{1}{c|}{0.56} &
  \multicolumn{1}{c|}{0.60} &
  \multicolumn{1}{c|}{0.47} &
  \multicolumn{1}{c|}{0.65} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.63} &
  \multicolumn{1}{c|}{0.69} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.68} &
  1180 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.80} &
  \multicolumn{1}{c|}{0.80} &
  \multicolumn{1}{c|}{0.80} &
  \multicolumn{1}{c|}{0.77} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.55} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.67} &
  \multicolumn{1}{c|}{0.70} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.73} &
  \multicolumn{1}{c|}{0.76} &
  1180 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.68} &
  \multicolumn{3}{c|}{0.67} &
  \multicolumn{3}{c|}{0.88} &
  \multicolumn{3}{c|}{0.92} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{Ionosphere}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.76} &
  \multicolumn{1}{c|}{0.79} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.85} &
  \multicolumn{1}{c|}{0.84} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.90} &
  135 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.70} &
  \multicolumn{1}{c|}{0.65} &
  \multicolumn{1}{c|}{0.36} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.53} &
  \multicolumn{1}{c|}{0.76} &
  \multicolumn{1}{c|}{0.78} &
  \multicolumn{1}{c|}{0.76} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.82} &
  76 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.74} &
  \multicolumn{3}{c|}{0.36} &
  \multicolumn{3}{c|}{0.82} &
  \multicolumn{3}{c|}{0.87} &
  211 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.72} &
  \multicolumn{1}{c|}{0.73} &
  \multicolumn{1}{c|}{0.72} &
  \multicolumn{1}{c|}{0.18} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.27} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.80} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.86} &
  211 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.74} &
  \multicolumn{1}{c|}{0.74} &
  \multicolumn{1}{c|}{0.74} &
  \multicolumn{1}{c|}{0.13} &
  \multicolumn{1}{c|}{0.36} &
  \multicolumn{1}{c|}{0.19} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.87} &
  211 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.86} &
  \multicolumn{3}{c|}{0.96} &
  \multicolumn{3}{c|}{0.85} &
  \multicolumn{3}{c|}{0.91} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{landsat}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.79} &
  \multicolumn{1}{c|}{0.80} &
  \multicolumn{1}{c|}{0.80} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.80} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.91} &
  3068 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.24} &
  \multicolumn{1}{c|}{0.26} &
  \multicolumn{1}{c|}{0.25} &
  \multicolumn{1}{c|}{0.23} &
  \multicolumn{1}{c|}{0.06} &
  \multicolumn{1}{c|}{0.10} &
  \multicolumn{1}{c|}{0.56} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.73} &
  793 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.68} &
  \multicolumn{3}{c|}{0.76} &
  \multicolumn{3}{c|}{0.80} &
  \multicolumn{3}{c|}{0.87} &
  3861 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.48} &
  \multicolumn{1}{c|}{0.74} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.77} &
  \multicolumn{1}{c|}{0.79} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.82} &
  3861 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.69} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.76} &
  \multicolumn{1}{c|}{0.71} &
  \multicolumn{1}{c|}{0.85} &
  \multicolumn{1}{c|}{0.80} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.87} &
  3861 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.50} &
  \multicolumn{3}{c|}{0.53} &
  \multicolumn{3}{c|}{0.91} &
  \multicolumn{3}{c|}{0.94} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{letter}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.65} &
  \multicolumn{1}{c|}{0.78} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.76} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.89} &
  900 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.09} &
  \multicolumn{1}{c|}{0.10} &
  \multicolumn{1}{c|}{0.10} &
  \multicolumn{1}{c|}{0.14} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.24} &
  \multicolumn{1}{c|}{0.16} &
  \multicolumn{1}{c|}{0.63} &
  \multicolumn{1}{c|}{0.27} &
  \multicolumn{1}{c|}{0.20} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.31} &
  60 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.88} &
  \multicolumn{3}{c|}{0.66} &
  \multicolumn{3}{c|}{0.75} &
  \multicolumn{3}{c|}{0.81} &
  960 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.56} &
  \multicolumn{1}{c|}{0.74} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.55} &
  \multicolumn{1}{c|}{0.69} &
  \multicolumn{1}{c|}{0.55} &
  \multicolumn{1}{c|}{0.59} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.60} &
  960 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.66} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.80} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.85} &
  960 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.57} &
  \multicolumn{3}{c|}{0.85} &
  \multicolumn{3}{c|}{0.77} &
  \multicolumn{3}{c|}{0.80} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{Lymphography}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.97} &
  84 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.56} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.71} &
  \multicolumn{1}{c|}{0.06} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.11} &
  \multicolumn{1}{c|}{0.47} &
  \multicolumn{1}{c|}{0.17} &
  \multicolumn{1}{c|}{0.24} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.20} &
  \multicolumn{1}{c|}{0.29} &
  5 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.96} &
  \multicolumn{3}{c|}{0.06} &
  \multicolumn{3}{c|}{0.90} &
  \multicolumn{3}{c|}{0.94} &
  89 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.78} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.85} &
  \multicolumn{1}{c|}{0.03} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.05} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.56} &
  \multicolumn{1}{c|}{0.58} &
  \multicolumn{1}{c|}{0.73} &
  \multicolumn{1}{c|}{0.59} &
  \multicolumn{1}{c|}{0.63} &
  89 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.06} &
  \multicolumn{1}{c|}{0.01} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.93} &
  89 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.99} &
  \multicolumn{3}{c|}{0.99} &
  \multicolumn{3}{c|}{0.64} &
  \multicolumn{3}{c|}{0.69} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{magic.gamma}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.72} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.69} &
  \multicolumn{1}{c|}{0.76} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.74} &
  \multicolumn{1}{c|}{0.82} &
  7422 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.54} &
  \multicolumn{1}{c|}{0.55} &
  \multicolumn{1}{c|}{0.54} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.31} &
  \multicolumn{1}{c|}{0.44} &
  \multicolumn{1}{c|}{0.60} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.71} &
  \multicolumn{1}{c|}{0.65} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.75} &
  3990 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.68} &
  \multicolumn{3}{c|}{0.72} &
  \multicolumn{3}{c|}{0.75} &
  \multicolumn{3}{c|}{0.79} &
  11412 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.65} &
  \multicolumn{1}{c|}{0.65} &
  \multicolumn{1}{c|}{0.65} &
  \multicolumn{1}{c|}{0.74} &
  \multicolumn{1}{c|}{0.63} &
  \multicolumn{1}{c|}{0.63} &
  \multicolumn{1}{c|}{0.73} &
  \multicolumn{1}{c|}{0.77} &
  \multicolumn{1}{c|}{0.74} &
  \multicolumn{1}{c|}{0.79} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.79} &
  11412 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.73} &
  \multicolumn{1}{c|}{0.72} &
  \multicolumn{1}{c|}{0.69} &
  \multicolumn{1}{c|}{0.77} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.79} &
  \multicolumn{1}{c|}{0.80} &
  11412 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.73} &
  \multicolumn{3}{c|}{0.76} &
  \multicolumn{3}{c|}{0.88} &
  \multicolumn{3}{c|}{0.92} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{mammography}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.80} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.93} &
  6558 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.25} &
  \multicolumn{1}{c|}{0.26} &
  \multicolumn{1}{c|}{0.25} &
  \multicolumn{1}{c|}{0.08} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.14} &
  \multicolumn{1}{c|}{0.06} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.17} &
  \multicolumn{1}{c|}{0.13} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.23} &
  152 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.97} &
  \multicolumn{3}{c|}{0.82} &
  \multicolumn{3}{c|}{0.80} &
  \multicolumn{3}{c|}{0.87} &
  6710 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.53} &
  \multicolumn{1}{c|}{0.72} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.53} &
  \multicolumn{1}{c|}{0.56} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.58} &
  6710 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.80} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.91} &
  6710 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.86} &
  \multicolumn{3}{c|}{0.84} &
  \multicolumn{3}{c|}{0.86} &
  \multicolumn{3}{c|}{0.91} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{mnist}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.97} &
  4172 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.29} &
  \multicolumn{1}{c|}{0.30} &
  \multicolumn{1}{c|}{0.29} &
  \multicolumn{1}{c|}{0.46} &
  \multicolumn{1}{c|}{0.28} &
  \multicolumn{1}{c|}{0.35} &
  \multicolumn{1}{c|}{0.57} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.70} &
  \multicolumn{1}{c|}{0.60} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.74} &
  390 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.88} &
  \multicolumn{3}{c|}{0.91} &
  \multicolumn{3}{c|}{0.90} &
  \multicolumn{3}{c|}{0.94} &
  4562 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.61} &
  \multicolumn{1}{c|}{0.61} &
  \multicolumn{1}{c|}{0.61} &
  \multicolumn{1}{c|}{0.70} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.65} &
  \multicolumn{1}{c|}{0.76} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.80} &
  \multicolumn{1}{c|}{0.80} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.85} &
  4562 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.95} &
  4562 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.77} &
  \multicolumn{3}{c|}{0.79} &
  \multicolumn{3}{c|}{0.92} &
  \multicolumn{3}{c|}{0.98} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{musk}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  1777 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.72} &
  \multicolumn{1}{c|}{0.34} &
  \multicolumn{1}{c|}{0.47} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  61 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{1.00} &
  \multicolumn{3}{c|}{0.97} &
  \multicolumn{3}{c|}{0.93} &
  \multicolumn{3}{c|}{1.00} &
  1838 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.85} &
  \multicolumn{1}{c|}{0.67} &
  \multicolumn{1}{c|}{0.73} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  1838 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  1838 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{1.00} &
  \multicolumn{3}{c|}{0.96} &
  \multicolumn{3}{c|}{0.94} &
  \multicolumn{3}{c|}{1.00} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{optdigits}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.98} &
  3044 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.01} &
  \multicolumn{1}{c|}{0.01} &
  \multicolumn{1}{c|}{0.01} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.01} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.38} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.59} &
  \multicolumn{1}{c|}{0.45} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.62} &
  86 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.94} &
  \multicolumn{3}{c|}{0.86} &
  \multicolumn{3}{c|}{0.91} &
  \multicolumn{3}{c|}{0.97} &
  3130 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.45} &
  \multicolumn{1}{c|}{0.46} &
  \multicolumn{1}{c|}{0.66} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.72} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.80} &
  3130 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.97} &
  3130 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.71} &
  \multicolumn{3}{c|}{0.36} &
  \multicolumn{3}{c|}{0.97} &
  \multicolumn{3}{c|}{1.00} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{PageBlocks}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.95} &
  2916 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.43} &
  \multicolumn{1}{c|}{0.45} &
  \multicolumn{1}{c|}{0.44} &
  \multicolumn{1}{c|}{0.59} &
  \multicolumn{1}{c|}{0.69} &
  \multicolumn{1}{c|}{0.64} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.66} &
  \multicolumn{1}{c|}{0.56} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.71} &
  320 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.89} &
  \multicolumn{3}{c|}{0.92} &
  \multicolumn{3}{c|}{0.86} &
  \multicolumn{3}{c|}{0.92} &
  3236 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.69} &
  \multicolumn{1}{c|}{0.69} &
  \multicolumn{1}{c|}{0.69} &
  \multicolumn{1}{c|}{0.78} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.80} &
  \multicolumn{1}{c|}{0.72} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.78} &
  \multicolumn{1}{c|}{0.78} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.83} &
  3236 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.93} &
  3236 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.92} &
  \multicolumn{3}{c|}{0.95} &
  \multicolumn{3}{c|}{0.92} &
  \multicolumn{3}{c|}{0.98} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{pendigits}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.99} &
  4032 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.26} &
  \multicolumn{1}{c|}{0.26} &
  \multicolumn{1}{c|}{0.26} &
  \multicolumn{1}{c|}{0.07} &
  \multicolumn{1}{c|}{0.59} &
  \multicolumn{1}{c|}{0.12} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.56} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.72} &
  90 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.97} &
  \multicolumn{3}{c|}{0.81} &
  \multicolumn{3}{c|}{0.93} &
  \multicolumn{3}{c|}{0.98} &
  4122 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.53} &
  \multicolumn{1}{c|}{0.70} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.72} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.78} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.85} &
  4122 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.99} &
  4122 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.93} &
  \multicolumn{3}{c|}{0.83} &
  \multicolumn{3}{c|}{0.95} &
  \multicolumn{3}{c|}{1.00} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{Pima}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.73} &
  \multicolumn{1}{c|}{0.66} &
  \multicolumn{1}{c|}{0.69} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.74} &
  \multicolumn{1}{c|}{0.59} &
  \multicolumn{1}{c|}{0.66} &
  \multicolumn{1}{c|}{0.78} &
  \multicolumn{1}{c|}{0.64} &
  \multicolumn{1}{c|}{0.70} &
  294 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.48} &
  \multicolumn{1}{c|}{0.56} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.36} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.53} &
  \multicolumn{1}{c|}{0.48} &
  \multicolumn{1}{c|}{0.60} &
  \multicolumn{1}{c|}{0.54} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.67} &
  \multicolumn{1}{c|}{0.58} &
  167 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.62} &
  \multicolumn{3}{c|}{0.36} &
  \multicolumn{3}{c|}{0.60} &
  \multicolumn{3}{c|}{0.65} &
  461 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.60} &
  \multicolumn{1}{c|}{0.61} &
  \multicolumn{1}{c|}{0.60} &
  \multicolumn{1}{c|}{0.18} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.27} &
  \multicolumn{1}{c|}{0.61} &
  \multicolumn{1}{c|}{0.60} &
  \multicolumn{1}{c|}{0.60} &
  \multicolumn{1}{c|}{0.65} &
  \multicolumn{1}{c|}{0.66} &
  \multicolumn{1}{c|}{0.64} &
  461 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.64} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.63} &
  \multicolumn{1}{c|}{0.13} &
  \multicolumn{1}{c|}{0.36} &
  \multicolumn{1}{c|}{0.19} &
  \multicolumn{1}{c|}{0.65} &
  \multicolumn{1}{c|}{0.60} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.65} &
  \multicolumn{1}{c|}{0.66} &
  461 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.66} &
  \multicolumn{3}{c|}{0.57} &
  \multicolumn{3}{c|}{0.66} &
  \multicolumn{3}{c|}{0.70} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{satellite}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.79} &
  \multicolumn{1}{c|}{0.80} &
  \multicolumn{1}{c|}{0.70} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.84} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.92} &
  2626 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.58} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.60} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.11} &
  \multicolumn{1}{c|}{0.20} &
  \multicolumn{1}{c|}{0.74} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.80} &
  \multicolumn{1}{c|}{0.79} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.85} &
  1235 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.74} &
  \multicolumn{3}{c|}{0.70} &
  \multicolumn{3}{c|}{0.86} &
  \multicolumn{3}{c|}{0.89} &
  3861 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.70} &
  \multicolumn{1}{c|}{0.70} &
  \multicolumn{1}{c|}{0.70} &
  \multicolumn{1}{c|}{0.72} &
  \multicolumn{1}{c|}{0.55} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.88} &
  3861 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.74} &
  \multicolumn{1}{c|}{0.74} &
  \multicolumn{1}{c|}{0.74} &
  \multicolumn{1}{c|}{0.72} &
  \multicolumn{1}{c|}{0.70} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.85} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.84} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.90} &
  3861 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.70} &
  \multicolumn{3}{c|}{0.73} &
  \multicolumn{3}{c|}{0.89} &
  \multicolumn{3}{c|}{0.96} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{satimage-2}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.99} &
  3440 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.80} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.13} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.22} &
  \multicolumn{1}{c|}{0.30} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.46} &
  \multicolumn{1}{c|}{0.36} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.52} &
  42 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{1.00} &
  \multicolumn{3}{c|}{0.93} &
  \multicolumn{3}{c|}{0.93} &
  \multicolumn{3}{c|}{0.98} &
  3482 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.56} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.59} &
  \multicolumn{1}{c|}{0.63} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.71} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.75} &
  3482 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.98} &
  3482 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.99} &
  \multicolumn{3}{c|}{0.97} &
  \multicolumn{3}{c|}{0.94} &
  \multicolumn{3}{c|}{0.99} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{shuttle}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  27388 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.55} &
  \multicolumn{1}{c|}{0.09} &
  \multicolumn{1}{c|}{0.15} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.98} &
  2071 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.99} &
  \multicolumn{3}{c|}{0.93} &
  \multicolumn{3}{c|}{0.96} &
  \multicolumn{3}{c|}{1.00} &
  29459 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.74} &
  \multicolumn{1}{c|}{0.54} &
  \multicolumn{1}{c|}{0.56} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.99} &
  29459 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  29459 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{1.00} &
  \multicolumn{3}{c|}{0.99} &
  \multicolumn{3}{c|}{0.95} &
  \multicolumn{3}{c|}{1.00} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{skin}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.76} &
  \multicolumn{1}{c|}{0.76} &
  \multicolumn{1}{c|}{0.76} &
  \multicolumn{1}{c|}{0.79} &
  \multicolumn{1}{c|}{0.79} &
  \multicolumn{1}{c|}{0.79} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  116448 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.09} &
  \multicolumn{1}{c|}{0.09} &
  \multicolumn{1}{c|}{0.09} &
  \multicolumn{1}{c|}{0.19} &
  \multicolumn{1}{c|}{0.18} &
  \multicolumn{1}{c|}{0.18} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  30587 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.62} &
  \multicolumn{3}{c|}{0.66} &
  \multicolumn{3}{c|}{0.94} &
  \multicolumn{3}{c|}{1.00} &
  147035 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.42} &
  \multicolumn{1}{c|}{0.43} &
  \multicolumn{1}{c|}{0.42} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  147035 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.66} &
  \multicolumn{1}{c|}{0.66} &
  \multicolumn{1}{c|}{0.66} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  147035 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.68} &
  \multicolumn{3}{c|}{0.74} &
  \multicolumn{3}{c|}{0.94} &
  \multicolumn{3}{c|}{1.00} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{smtp}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.85} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.95} &
  57075 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.84} &
  \multicolumn{1}{c|}{0.01} &
  19 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{1.00} &
  \multicolumn{3}{c|}{0.68} &
  \multicolumn{3}{c|}{0.85} &
  \multicolumn{3}{c|}{0.90} &
  57094 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.84} &
  \multicolumn{1}{c|}{0.41} &
  \multicolumn{1}{c|}{0.48} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.45} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.48} &
  57094 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.85} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.95} &
  57094 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.92} &
  \multicolumn{3}{c|}{0.95} &
  \multicolumn{3}{c|}{0.81} &
  \multicolumn{3}{c|}{0.85} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{SpamBase}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.65} &
  \multicolumn{1}{c|}{0.67} &
  \multicolumn{1}{c|}{0.66} &
  \multicolumn{1}{c|}{0.58} &
  \multicolumn{1}{c|}{0.64} &
  \multicolumn{1}{c|}{0.61} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.91} &
  1513 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.47} &
  \multicolumn{1}{c|}{0.48} &
  \multicolumn{1}{c|}{0.37} &
  \multicolumn{1}{c|}{0.32} &
  \multicolumn{1}{c|}{0.34} &
  \multicolumn{1}{c|}{0.77} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.84} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.88} &
  1012 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.59} &
  \multicolumn{3}{c|}{0.51} &
  \multicolumn{3}{c|}{0.84} &
  \multicolumn{3}{c|}{0.89} &
  2525 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.57} &
  \multicolumn{1}{c|}{0.57} &
  \multicolumn{1}{c|}{0.57} &
  \multicolumn{1}{c|}{0.48} &
  \multicolumn{1}{c|}{0.48} &
  \multicolumn{1}{c|}{0.48} &
  \multicolumn{1}{c|}{0.84} &
  \multicolumn{1}{c|}{0.85} &
  \multicolumn{1}{c|}{0.85} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.89} &
  2525 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.59} &
  \multicolumn{1}{c|}{0.59} &
  \multicolumn{1}{c|}{0.59} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.84} &
  \multicolumn{1}{c|}{0.85} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.89} &
  2525 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.61} &
  \multicolumn{3}{c|}{0.51} &
  \multicolumn{3}{c|}{0.92} &
  \multicolumn{3}{c|}{0.95} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{speech}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.13} &
  \multicolumn{1}{c|}{0.23} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.67} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.53} &
  \multicolumn{1}{c|}{0.70} &
  2177 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.02} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.03} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.01} &
  \multicolumn{1}{c|}{0.03} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.06} &
  35 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.97} &
  \multicolumn{3}{c|}{0.15} &
  \multicolumn{3}{c|}{0.49} &
  \multicolumn{3}{c|}{0.54} &
  2212 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.13} &
  \multicolumn{1}{c|}{0.47} &
  \multicolumn{1}{c|}{0.66} &
  \multicolumn{1}{c|}{0.34} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.71} &
  \multicolumn{1}{c|}{0.38} &
  2212 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.15} &
  \multicolumn{1}{c|}{0.23} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.65} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.54} &
  \multicolumn{1}{c|}{0.69} &
  2212 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.47} &
  \multicolumn{3}{c|}{0.47} &
  \multicolumn{3}{c|}{0.67} &
  \multicolumn{3}{c|}{0.73} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{Stamps}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.79} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.92} &
  185 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.41} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.09} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.17} &
  \multicolumn{1}{c|}{0.39} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.54} &
  \multicolumn{1}{c|}{0.42} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.59} &
  19 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.88} &
  \multicolumn{3}{c|}{0.09} &
  \multicolumn{3}{c|}{0.81} &
  \multicolumn{3}{c|}{0.87} &
  204 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.69} &
  \multicolumn{1}{c|}{0.79} &
  \multicolumn{1}{c|}{0.72} &
  \multicolumn{1}{c|}{0.05} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.09} &
  \multicolumn{1}{c|}{0.67} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.70} &
  \multicolumn{1}{c|}{0.71} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.76} &
  204 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.01} &
  \multicolumn{1}{c|}{0.09} &
  \multicolumn{1}{c|}{0.02} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.84} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.89} &
  204 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.89} &
  \multicolumn{3}{c|}{0.74} &
  \multicolumn{3}{c|}{0.93} &
  \multicolumn{3}{c|}{0.96} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{thyroid}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.99} &
  2207 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.63} &
  \multicolumn{1}{c|}{0.65} &
  \multicolumn{1}{c|}{0.64} &
  \multicolumn{1}{c|}{0.18} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.30} &
  \multicolumn{1}{c|}{0.43} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.60} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.66} &
  57 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.98} &
  \multicolumn{3}{c|}{0.88} &
  \multicolumn{3}{c|}{0.93} &
  \multicolumn{3}{c|}{0.97} &
  2264 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.59} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.69} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.76} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.82} &
  2264 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.98} &
  2264 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.98} &
  \multicolumn{3}{c|}{0.99} &
  \multicolumn{3}{c|}{0.94} &
  \multicolumn{3}{c|}{1.00} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{vertebral}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.85} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.73} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.77} &
  \multicolumn{1}{c|}{0.84} &
  123 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.11} &
  \multicolumn{1}{c|}{0.10} &
  \multicolumn{1}{c|}{0.10} &
  \multicolumn{1}{c|}{0.15} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.26} &
  \multicolumn{1}{c|}{0.29} &
  \multicolumn{1}{c|}{0.63} &
  \multicolumn{1}{c|}{0.40} &
  \multicolumn{1}{c|}{0.33} &
  \multicolumn{1}{c|}{0.67} &
  \multicolumn{1}{c|}{0.44} &
  21 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.75} &
  \multicolumn{3}{c|}{0.15} &
  \multicolumn{3}{c|}{0.72} &
  \multicolumn{3}{c|}{0.76} &
  144 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.48} &
  \multicolumn{1}{c|}{0.48} &
  \multicolumn{1}{c|}{0.48} &
  \multicolumn{1}{c|}{0.07} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.13} &
  \multicolumn{1}{c|}{0.59} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.60} &
  \multicolumn{1}{c|}{0.63} &
  \multicolumn{1}{c|}{0.72} &
  \multicolumn{1}{c|}{0.64} &
  144 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.74} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.02} &
  \multicolumn{1}{c|}{0.15} &
  \multicolumn{1}{c|}{0.04} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.72} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.84} &
  \multicolumn{1}{c|}{0.76} &
  \multicolumn{1}{c|}{0.79} &
  144 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.42} &
  \multicolumn{3}{c|}{0.37} &
  \multicolumn{3}{c|}{0.72} &
  \multicolumn{3}{c|}{0.79} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{vowels}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.69} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.80} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.92} &
  844 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.26} &
  \multicolumn{1}{c|}{0.17} &
  \multicolumn{1}{c|}{0.20} &
  \multicolumn{1}{c|}{0.10} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.18} &
  \multicolumn{1}{c|}{0.15} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.27} &
  \multicolumn{1}{c|}{0.19} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.32} &
  30 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.96} &
  \multicolumn{3}{c|}{0.70} &
  \multicolumn{3}{c|}{0.80} &
  \multicolumn{3}{c|}{0.86} &
  874 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.58} &
  \multicolumn{1}{c|}{0.59} &
  \multicolumn{1}{c|}{0.55} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.55} &
  \multicolumn{1}{c|}{0.84} &
  \multicolumn{1}{c|}{0.58} &
  \multicolumn{1}{c|}{0.59} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.62} &
  874 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.70} &
  \multicolumn{1}{c|}{0.79} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.80} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.90} &
  874 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.76} &
  \multicolumn{3}{c|}{0.91} &
  \multicolumn{3}{c|}{0.92} &
  \multicolumn{3}{c|}{0.97} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{Waveform}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.53} &
  \multicolumn{1}{c|}{0.69} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.90} &
  2008 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.04} &
  \multicolumn{1}{c|}{0.03} &
  \multicolumn{1}{c|}{0.04} &
  \multicolumn{1}{c|}{0.03} &
  \multicolumn{1}{c|}{0.48} &
  \multicolumn{1}{c|}{0.05} &
  \multicolumn{1}{c|}{0.09} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.16} &
  \multicolumn{1}{c|}{0.12} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.21} &
  58 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.95} &
  \multicolumn{3}{c|}{0.53} &
  \multicolumn{3}{c|}{0.75} &
  \multicolumn{3}{c|}{0.82} &
  2066 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.37} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.78} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.56} &
  \multicolumn{1}{c|}{0.85} &
  \multicolumn{1}{c|}{0.55} &
  2066 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.53} &
  \multicolumn{1}{c|}{0.67} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.88} &
  2066 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.78} &
  \multicolumn{3}{c|}{0.54} &
  \multicolumn{3}{c|}{0.83} &
  \multicolumn{3}{c|}{0.90} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{WBC}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.99} &
  128 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.05} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.09} &
  \multicolumn{1}{c|}{0.70} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.79} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.86} &
  6 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.99} &
  \multicolumn{3}{c|}{0.05} &
  \multicolumn{3}{c|}{0.93} &
  \multicolumn{3}{c|}{0.99} &
  134 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.02} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.04} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.93} &
  134 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.05} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.99} &
  134 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.99} &
  \multicolumn{3}{c|}{0.90} &
  \multicolumn{3}{c|}{0.94} &
  \multicolumn{3}{c|}{1.00} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{WDBC}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.19} &
  \multicolumn{1}{c|}{0.32} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.96} &
  217 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.25} &
  \multicolumn{1}{c|}{0.25} &
  \multicolumn{1}{c|}{0.25} &
  \multicolumn{1}{c|}{0.02} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.03} &
  \multicolumn{1}{c|}{0.18} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.29} &
  \multicolumn{1}{c|}{0.21} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.35} &
  4 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.97} &
  \multicolumn{3}{c|}{0.20} &
  \multicolumn{3}{c|}{0.90} &
  \multicolumn{3}{c|}{0.93} &
  221 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.47} &
  \multicolumn{1}{c|}{0.18} &
  \multicolumn{1}{c|}{0.57} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.60} &
  \multicolumn{1}{c|}{0.61} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.66} &
  221 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.20} &
  \multicolumn{1}{c|}{0.32} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.95} &
  221 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.98} &
  \multicolumn{3}{c|}{0.51} &
  \multicolumn{3}{c|}{0.93} &
  \multicolumn{3}{c|}{1.00} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{Wilt}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.77} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.96} &
  2746 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.01} &
  \multicolumn{1}{c|}{0.01} &
  \multicolumn{1}{c|}{0.01} &
  \multicolumn{1}{c|}{0.14} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.23} &
  \multicolumn{1}{c|}{0.35} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.38} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.55} &
  146 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.90} &
  \multicolumn{3}{c|}{0.77} &
  \multicolumn{3}{c|}{0.88} &
  \multicolumn{3}{c|}{0.92} &
  2892 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.48} &
  \multicolumn{1}{c|}{0.48} &
  \multicolumn{1}{c|}{0.48} &
  \multicolumn{1}{c|}{0.56} &
  \multicolumn{1}{c|}{0.72} &
  \multicolumn{1}{c|}{0.54} &
  \multicolumn{1}{c|}{0.64} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.70} &
  \multicolumn{1}{c|}{0.69} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.75} &
  2892 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.77} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.94} &
  2892 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.42} &
  \multicolumn{3}{c|}{0.79} &
  \multicolumn{3}{c|}{0.94} &
  \multicolumn{3}{c|}{0.98} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{wine}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.97} &
  73 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.33} &
  \multicolumn{1}{c|}{0.40} &
  \multicolumn{1}{c|}{0.36} &
  \multicolumn{1}{c|}{0.06} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.12} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.67} &
  \multicolumn{1}{c|}{0.56} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.71} &
  5 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.91} &
  \multicolumn{3}{c|}{0.06} &
  \multicolumn{3}{c|}{0.91} &
  \multicolumn{3}{c|}{0.95} &
  78 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.65} &
  \multicolumn{1}{c|}{0.67} &
  \multicolumn{1}{c|}{0.66} &
  \multicolumn{1}{c|}{0.03} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.06} &
  \multicolumn{1}{c|}{0.74} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.79} &
  \multicolumn{1}{c|}{0.78} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.84} &
  78 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.06} &
  \multicolumn{1}{c|}{0.01} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.96} &
  78 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.84} &
  \multicolumn{3}{c|}{0.35} &
  \multicolumn{3}{c|}{0.95} &
  \multicolumn{3}{c|}{0.99} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{WPBC}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.78} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.76} &
  \multicolumn{1}{c|}{0.43} &
  \multicolumn{1}{c|}{0.55} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.47} &
  \multicolumn{1}{c|}{0.60} &
  93 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.24} &
  \multicolumn{1}{c|}{0.15} &
  \multicolumn{1}{c|}{0.19} &
  \multicolumn{1}{c|}{0.22} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.36} &
  \multicolumn{1}{c|}{0.20} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.33} &
  \multicolumn{1}{c|}{0.26} &
  \multicolumn{1}{c|}{0.65} &
  \multicolumn{1}{c|}{0.37} &
  26 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.71} &
  \multicolumn{3}{c|}{0.22} &
  \multicolumn{3}{c|}{0.47} &
  \multicolumn{3}{c|}{0.51} &
  119 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.11} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.18} &
  \multicolumn{1}{c|}{0.48} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.44} &
  \multicolumn{1}{c|}{0.54} &
  \multicolumn{1}{c|}{0.56} &
  \multicolumn{1}{c|}{0.49} &
  119 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.66} &
  \multicolumn{1}{c|}{0.71} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.05} &
  \multicolumn{1}{c|}{0.22} &
  \multicolumn{1}{c|}{0.08} &
  \multicolumn{1}{c|}{0.64} &
  \multicolumn{1}{c|}{0.47} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.71} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.55} &
  119 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.54} &
  \multicolumn{3}{c|}{0.53} &
  \multicolumn{3}{c|}{0.54} &
  \multicolumn{3}{c|}{0.59} &
   \\* \midrule
\multicolumn{1}{|c|}{\textbf{yeast}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.60} &
  \multicolumn{1}{c|}{0.61} &
  \multicolumn{1}{c|}{0.60} &
  \multicolumn{1}{c|}{0.64} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.74} &
  \multicolumn{1}{c|}{0.77} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.80} &
  \multicolumn{1}{c|}{0.54} &
  \multicolumn{1}{c|}{0.65} &
  587 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.22} &
  \multicolumn{1}{c|}{0.21} &
  \multicolumn{1}{c|}{0.22} &
  \multicolumn{1}{c|}{0.19} &
  \multicolumn{1}{c|}{0.06} &
  \multicolumn{1}{c|}{0.09} &
  \multicolumn{1}{c|}{0.40} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.53} &
  \multicolumn{1}{c|}{0.46} &
  \multicolumn{1}{c|}{0.74} &
  \multicolumn{1}{c|}{0.57} &
  304 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.47} &
  \multicolumn{3}{c|}{0.60} &
  \multicolumn{3}{c|}{0.56} &
  \multicolumn{3}{c|}{0.61} &
  891 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.41} &
  \multicolumn{1}{c|}{0.41} &
  \multicolumn{1}{c|}{0.41} &
  \multicolumn{1}{c|}{0.42} &
  \multicolumn{1}{c|}{0.47} &
  \multicolumn{1}{c|}{0.42} &
  \multicolumn{1}{c|}{0.59} &
  \multicolumn{1}{c|}{0.59} &
  \multicolumn{1}{c|}{0.57} &
  \multicolumn{1}{c|}{0.63} &
  \multicolumn{1}{c|}{0.64} &
  \multicolumn{1}{c|}{0.61} &
  891 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.47} &
  \multicolumn{1}{c|}{0.47} &
  \multicolumn{1}{c|}{0.47} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.60} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.64} &
  \multicolumn{1}{c|}{0.56} &
  \multicolumn{1}{c|}{0.59} &
  \multicolumn{1}{c|}{0.69} &
  \multicolumn{1}{c|}{0.61} &
  \multicolumn{1}{c|}{0.62} &
  891 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.37} &
  \multicolumn{3}{c|}{0.41} &
  \multicolumn{3}{c|}{0.65} &
  \multicolumn{3}{c|}{0.70} &
   \\* \midrule
   \multicolumn{1}{|c|}{\textbf{CIFAR10}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.84} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.99} &
  2812 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.29} &
  \multicolumn{1}{c|}{0.74} &
  \multicolumn{1}{c|}{0.42} &
  \multicolumn{1}{c|}{0.80} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.63} &
  \multicolumn{1}{c|}{0.34} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.47} &
  \multicolumn{1}{c|}{0.79} &
  \multicolumn{1}{c|}{0.79} &
  \multicolumn{1}{c|}{0.79} &
  106 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.83} &
  \multicolumn{3}{c|}{0.98} &
  \multicolumn{3}{c|}{0.86} &
  \multicolumn{3}{c|}{0.98} &
  2918 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.63} &
  \multicolumn{1}{c|}{0.79} &
  \multicolumn{1}{c|}{0.66} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.76} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.66} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.69} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.89} &
  2918 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.98} &
  2918 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.88} &
  \multicolumn{3}{c|}{0.76} &
  \multicolumn{3}{c|}{0.90} &
  \multicolumn{3}{c|}{0.98} &
   \\* \midrule
   \multicolumn{1}{|c|}{\textbf{FashionMNIST}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.85} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{1.00} &
  3441 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.35} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.85} &
  \multicolumn{1}{c|}{0.70} &
  \multicolumn{1}{c|}{0.77} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.66} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.92} &
  92 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.85} &
  \multicolumn{3}{c|}{0.99} &
  \multicolumn{3}{c|}{0.93} &
  \multicolumn{3}{c|}{0.99} &
   \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.67} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.71} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.85} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.73} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.96} &
  3533 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.99} &
  3533 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.96} &
  \multicolumn{3}{c|}{0.85} &
  \multicolumn{3}{c|}{0.97} &
  \multicolumn{3}{c|}{0.99} &
   \\* \midrule
   \multicolumn{1}{|c|}{\textbf{MNIST-C}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.60} &
  \multicolumn{1}{c|}{0.61} &
  \multicolumn{1}{c|}{0.60} &
  \multicolumn{1}{c|}{0.64} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.74} &
  \multicolumn{1}{c|}{0.77} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.80} &
  \multicolumn{1}{c|}{0.54} &
  \multicolumn{1}{c|}{0.65} &
  587 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.22} &
  \multicolumn{1}{c|}{0.21} &
  \multicolumn{1}{c|}{0.22} &
  \multicolumn{1}{c|}{0.19} &
  \multicolumn{1}{c|}{0.06} &
  \multicolumn{1}{c|}{0.09} &
  \multicolumn{1}{c|}{0.40} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.53} &
  \multicolumn{1}{c|}{0.46} &
  \multicolumn{1}{c|}{0.74} &
  \multicolumn{1}{c|}{0.57} &
  304 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.47} &
  \multicolumn{3}{c|}{0.60} &
  \multicolumn{3}{c|}{0.56} &
  \multicolumn{3}{c|}{0.61} &
  891 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.41} &
  \multicolumn{1}{c|}{0.41} &
  \multicolumn{1}{c|}{0.41} &
  \multicolumn{1}{c|}{0.42} &
  \multicolumn{1}{c|}{0.47} &
  \multicolumn{1}{c|}{0.42} &
  \multicolumn{1}{c|}{0.59} &
  \multicolumn{1}{c|}{0.59} &
  \multicolumn{1}{c|}{0.57} &
  \multicolumn{1}{c|}{0.63} &
  \multicolumn{1}{c|}{0.64} &
  \multicolumn{1}{c|}{0.61} &
  891 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.47} &
  \multicolumn{1}{c|}{0.47} &
  \multicolumn{1}{c|}{0.47} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.60} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.64} &
  \multicolumn{1}{c|}{0.56} &
  \multicolumn{1}{c|}{0.59} &
  \multicolumn{1}{c|}{0.69} &
  \multicolumn{1}{c|}{0.61} &
  \multicolumn{1}{c|}{0.62} &
  891 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.37} &
  \multicolumn{3}{c|}{0.41} &
  \multicolumn{3}{c|}{0.65} &
  \multicolumn{3}{c|}{0.70} &
   \\* \midrule
   \multicolumn{1}{|c|}{\textbf{MVTec-AD}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.60} &
  \multicolumn{1}{c|}{0.61} &
  \multicolumn{1}{c|}{0.60} &
  \multicolumn{1}{c|}{0.64} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.74} &
  \multicolumn{1}{c|}{0.77} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.62} &
  \multicolumn{1}{c|}{0.80} &
  \multicolumn{1}{c|}{0.54} &
  \multicolumn{1}{c|}{0.65} &
  587 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.22} &
  \multicolumn{1}{c|}{0.21} &
  \multicolumn{1}{c|}{0.22} &
  \multicolumn{1}{c|}{0.19} &
  \multicolumn{1}{c|}{0.06} &
  \multicolumn{1}{c|}{0.09} &
  \multicolumn{1}{c|}{0.40} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.53} &
  \multicolumn{1}{c|}{0.46} &
  \multicolumn{1}{c|}{0.74} &
  \multicolumn{1}{c|}{0.57} &
  304 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.47} &
  \multicolumn{3}{c|}{0.60} &
  \multicolumn{3}{c|}{0.56} &
  \multicolumn{3}{c|}{0.61} &
  891 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.41} &
  \multicolumn{1}{c|}{0.41} &
  \multicolumn{1}{c|}{0.41} &
  \multicolumn{1}{c|}{0.42} &
  \multicolumn{1}{c|}{0.47} &
  \multicolumn{1}{c|}{0.42} &
  \multicolumn{1}{c|}{0.59} &
  \multicolumn{1}{c|}{0.59} &
  \multicolumn{1}{c|}{0.57} &
  \multicolumn{1}{c|}{0.63} &
  \multicolumn{1}{c|}{0.64} &
  \multicolumn{1}{c|}{0.61} &
  891 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.47} &
  \multicolumn{1}{c|}{0.47} &
  \multicolumn{1}{c|}{0.47} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.60} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.64} &
  \multicolumn{1}{c|}{0.56} &
  \multicolumn{1}{c|}{0.59} &
  \multicolumn{1}{c|}{0.69} &
  \multicolumn{1}{c|}{0.61} &
  \multicolumn{1}{c|}{0.62} &
  891 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.37} &
  \multicolumn{3}{c|}{0.41} &
  \multicolumn{3}{c|}{0.65} &
  \multicolumn{3}{c|}{0.70} &
   \\* \midrule
   \multicolumn{1}{|c|}{\textbf{SVHN}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.97} &
  2562 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.10} &
  \multicolumn{1}{c|}{0.16} &
  \multicolumn{1}{c|}{0.12} &
  \multicolumn{1}{c|}{0.08} &
  \multicolumn{1}{c|}{0.03} &
  \multicolumn{1}{c|}{0.04} &
  \multicolumn{1}{c|}{0.12} &
  \multicolumn{1}{c|}{0.16} &
  \multicolumn{1}{c|}{0.13} &
  \multicolumn{1}{c|}{0.26} &
  \multicolumn{1}{c|}{0.16} &
  \multicolumn{1}{c|}{0.02} &
  133 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.82} &
  \multicolumn{3}{c|}{0.94} &
  \multicolumn{3}{c|}{0.83} &
  \multicolumn{3}{c|}{0.93} &
  2695 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.53} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.61} &
  \multicolumn{1}{c|}{0.57} &
  \multicolumn{1}{c|}{0.58} &
  2695 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.84} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.93} &
  2695 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.37} &
  \multicolumn{3}{c|}{0.51} &
  \multicolumn{3}{c|}{0.55} &
  \multicolumn{3}{c|}{0.63} &
   \\* \midrule
   \multicolumn{1}{|c|}{\textbf{Agnews}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.99} &
  5383 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.30} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.38} &
  \multicolumn{1}{c|}{0.10} &
  \multicolumn{1}{c|}{0.06} &
  \multicolumn{1}{c|}{0.07} &
  \multicolumn{1}{c|}{0.46} &
  \multicolumn{1}{c|}{0.39} &
  \multicolumn{1}{c|}{0.42} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.69} &
  \multicolumn{1}{c|}{0.72} &
  277 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.87} &
  \multicolumn{3}{c|}{0.93} &
  \multicolumn{3}{c|}{0.91} &
  \multicolumn{3}{c|}{0.97} &
  5660 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.63} &
  \multicolumn{1}{c|}{0.70} &
  \multicolumn{1}{c|}{0.65} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.70} &
  \multicolumn{1}{c|}{0.67} &
  \multicolumn{1}{c|}{0.69} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.84} &
  \multicolumn{1}{c|}{0.85} &
  5660 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.97} &
  5660 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.79} &
  \multicolumn{3}{c|}{0.51} &
  \multicolumn{3}{c|}{0.80} &
  \multicolumn{3}{c|}{0.90} &
   \\* \midrule
   \multicolumn{1}{|c|}{\textbf{Amazon}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.98} &
  5393 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.11} &
  \multicolumn{1}{c|}{0.09} &
  \multicolumn{1}{c|}{0.10} &
  \multicolumn{1}{c|}{0.06} &
  \multicolumn{1}{c|}{0.04} &
  \multicolumn{1}{c|}{0.05} &
  \multicolumn{1}{c|}{0.07} &
  \multicolumn{1}{c|}{0.05} &
  \multicolumn{1}{c|}{0.06} &
  \multicolumn{1}{c|}{0.54} &
  \multicolumn{1}{c|}{0.36} &
  \multicolumn{1}{c|}{0.43} &
  288 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.87} &
  \multicolumn{3}{c|}{0.92} &
  \multicolumn{3}{c|}{0.86} &
  \multicolumn{3}{c|}{0.95} &
  5681 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.67} &
  \multicolumn{1}{c|}{0.70} &
  5681 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.95} &
  5681 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.58} &
  \multicolumn{3}{c|}{0.50} &
  \multicolumn{3}{c|}{0.53} &
  \multicolumn{3}{c|}{0.93} &
   \\* \midrule
   \multicolumn{1}{|c|}{\textbf{Imdb}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.98} &
  5389 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.09} &
  \multicolumn{1}{c|}{0.07} &
  \multicolumn{1}{c|}{0.08} &
  \multicolumn{1}{c|}{0.06} &
  \multicolumn{1}{c|}{0.04} &
  \multicolumn{1}{c|}{0.05} &
  \multicolumn{1}{c|}{0.09} &
  \multicolumn{1}{c|}{0.05} &
  \multicolumn{1}{c|}{0.06} &
  \multicolumn{1}{c|}{0.54} &
  \multicolumn{1}{c|}{0.36} &
  \multicolumn{1}{c|}{0.43} &
  290 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.87} &
  \multicolumn{3}{c|}{0.92} &
  \multicolumn{3}{c|}{0.88} &
  \multicolumn{3}{c|}{0.95} &
  5679 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.51} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.75} &
  \multicolumn{1}{c|}{0.67} &
  \multicolumn{1}{c|}{0.70} &
  5679 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.85} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.85} &
  \multicolumn{1}{c|}{0.88} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.95} &
  5679 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.55} &
  \multicolumn{3}{c|}{0.50} &
  \multicolumn{3}{c|}{0.55} &
  \multicolumn{3}{c|}{0.93} &
   \\* \midrule
   \multicolumn{1}{|c|}{\textbf{Yelp}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.94} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.96} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.98} &
  5369 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.09} &
  \multicolumn{1}{c|}{0.07} &
  \multicolumn{1}{c|}{0.09} &
  \multicolumn{1}{c|}{0.03} &
  \multicolumn{1}{c|}{0.02} &
  \multicolumn{1}{c|}{0.03} &
  \multicolumn{1}{c|}{0.25} &
  \multicolumn{1}{c|}{0.09} &
  \multicolumn{1}{c|}{0.13} &
  \multicolumn{1}{c|}{0.66} &
  \multicolumn{1}{c|}{0.65} &
  \multicolumn{1}{c|}{0.66} &
  283 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.89} &
  \multicolumn{3}{c|}{0.92} &
  \multicolumn{3}{c|}{0.86} &
  \multicolumn{3}{c|}{0.97} &
  5652 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.53} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.52} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.57} &
  \multicolumn{1}{c|}{0.53} &
  \multicolumn{1}{c|}{0.53} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.82} &
  \multicolumn{1}{c|}{0.82} &
  891 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.87} &
  \multicolumn{1}{c|}{0.90} &
  \multicolumn{1}{c|}{0.92} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.81} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.83} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.97} &
  5652 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.58} &
  \multicolumn{3}{c|}{0.49} &
  \multicolumn{3}{c|}{0.62} &
  \multicolumn{3}{c|}{0.94} &
   \\* \midrule
   \multicolumn{1}{|c|}{\textbf{20newsgroups}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \multicolumn{1}{c|}{\textbf{P}} &
  \multicolumn{1}{c|}{\textbf{R}} &
  \multicolumn{1}{c|}{\textbf{F1}} &
  \textbf{support} \\* \midrule
\multicolumn{1}{|c|}{-1} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.40} &
  \multicolumn{1}{c|}{0.57} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{1.00} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.79} &
  \multicolumn{1}{c|}{0.98} &
  \multicolumn{1}{c|}{0.99} &
  \multicolumn{1}{c|}{0.98} &
  787 \\* \midrule
\multicolumn{1}{|c|}{1} &
  \multicolumn{1}{c|}{0.11} &
  \multicolumn{1}{c|}{0.89} &
  \multicolumn{1}{c|}{0.20} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.00} &
  \multicolumn{1}{c|}{0.23} &
  \multicolumn{1}{c|}{0.71} &
  \multicolumn{1}{c|}{0.34} &
  \multicolumn{1}{c|}{0.74} &
  \multicolumn{1}{c|}{0.57} &
  \multicolumn{1}{c|}{0.64} &
  39 \\* \midrule
\multicolumn{1}{|c|}{accuracy} &
  \multicolumn{3}{c|}{0.44} &
  \multicolumn{3}{c|}{0.95} &
  \multicolumn{3}{c|}{0.68} &
  \multicolumn{3}{c|}{0.61} &
  826 \\* \midrule
\multicolumn{1}{|c|}{macro avg} &
  \multicolumn{1}{c|}{0.55} &
  \multicolumn{1}{c|}{0.65} &
  \multicolumn{1}{c|}{0.39} &
  \multicolumn{1}{c|}{0.48} &
  \multicolumn{1}{c|}{0.50} &
  \multicolumn{1}{c|}{0.49} &
  \multicolumn{1}{c|}{0.59} &
  \multicolumn{1}{c|}{0.69} &
  \multicolumn{1}{c|}{0.57} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.78} &
  \multicolumn{1}{c|}{0.81} &
  826 \\* \midrule
\multicolumn{1}{|c|}{weighted avg} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.44} &
  \multicolumn{1}{c|}{0.54} &
  \multicolumn{1}{c|}{0.91} &
  \multicolumn{1}{c|}{0.95} &
  \multicolumn{1}{c|}{0.93} &
  \multicolumn{1}{c|}{0.86} &
  \multicolumn{1}{c|}{0.68} &
  \multicolumn{1}{c|}{0.74} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.97} &
  \multicolumn{1}{c|}{0.97} &
  826 \\* \midrule
\multicolumn{1}{|c|}{AUC-ROC} &
  \multicolumn{3}{c|}{0.76} &
  \multicolumn{3}{c|}{0.50} &
  \multicolumn{3}{c|}{0.77} &
  \multicolumn{3}{c|}{0.94} &
   \\* \midrule
\multicolumn{14}{|c|}{\textbf{P = Precision, R = Recall,  F1 = F1-Score}} \\* \bottomrule
\label{tab:my-table}\\
\end{longtable}
